A Scalable Two-Level Domain Decomposition Eigensolver for Periodic Schr\"odinger Eigenstates in Anisotropically Expanding Domains

Accelerating iterative eigenvalue algorithms is often achieved by employing a spectral shifting strategy. Unfortunately, improved shifting typically leads to a smaller eigenvalue for the resulting shifted operator, which in turn results in a high condition number of the underlying solution matrix, posing a major challenge for iterative linear solvers. This paper introduces a two-level domain decomposition preconditioner that addresses this issue for the linear Schr\"odinger eigenvalue problem, even in the presence of a vanishing eigenvalue gap in non-uniform, expanding domains. Since the quasi-optimal shift, which is already available as the solution to a spectral cell problem, is required for the eigenvalue solver, it is logical to also use its associated eigenfunction as a generator to construct a coarse space. We analyze the resulting two-level additive Schwarz preconditioner and obtain a condition number bound that is independent of the domain's anisotropy, despite the need for only one basis function per subdomain for the coarse solver. Several numerical examples are presented to illustrate its flexibility and efficiency.

==> plots/coarse-space-sketch/components-ann.tex <==
% \documentclass[]{standalone}
% \usepackage{graphicx}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \usepgfplotslibrary{groupplots,colorbrewer}
% \usetikzlibrary{matrix,positioning,fit,patterns}

% \usepackage{amsmath,amssymb}

% \begin{document}

% \providecommand{\datapath}{.}%

\begin{tikzpicture}[scale=0.7, every node/.style={transform shape}]

  % params
  \pgfmathsetmacro{\iscale}{10/7}  % inverse scale
  \pgfmathsetmacro{\iwidth}{6.4*\iscale}
  \pgfmathsetmacro{\dist}{3.0}
  \pgfmathsetmacro{\rowDist}{2.75}
  \pgfmathsetmacro{\equSep}{1*\iscale}
  \pgfmathsetmacro{\titleSep}{1.0}
  \pgfmathsetmacro{\sep}{0.2}
  \node[inner sep=0pt] (A) at (0,0) {\includegraphics[width=\iwidth cm]{\datapath/components.jpg}};

  \begin{scope}[
    yshift=0,
    % every node/.append style={yslant=-1.0,xslant=0.0},
    % yslant=0.5,xslant=-1
    rotate=-30,
]
  \node at (-3,-3) [inner sep=0pt] {\scriptsize$\boldsymbol{D}_1 \boldsymbol{R}_1 \boldsymbol{\psi}$};
  \node at (-1.63,-2.9) [inner sep=0pt] {\scriptsize$\boldsymbol{D}_2 \boldsymbol{R}_2 \boldsymbol{\psi}$};
  \node at (-0.266,-2.8) [inner sep=0pt] {\scriptsize$\boldsymbol{D}_3 \boldsymbol{R}_3 \boldsymbol{\psi}$};
  \node at (1.1,-2.7) [inner sep=0pt] {\scriptsize$\boldsymbol{D}_4 \boldsymbol{R}_4 \boldsymbol{\psi}$};
  \end{scope}%

\end{tikzpicture}%

% \end{document}


==> plots/coarse-space-sketch/factorization-ann.tex <==
% \documentclass[]{standalone}
% \usepackage{graphicx}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \usepgfplotslibrary{groupplots,colorbrewer}
% \usetikzlibrary{matrix,positioning,fit,patterns}

% \usepackage{amsmath,amssymb}

% \begin{document}

% \providecommand{\datapath}{.}%

\begin{tikzpicture}[scale=0.7, every node/.style={transform shape}]

  % params
  \pgfmathsetmacro{\iscale}{10/7}  % inverse scale
  \pgfmathsetmacro{\iwidth}{6.4*\iscale}
  \pgfmathsetmacro{\dist}{3.0}
  \pgfmathsetmacro{\rowDist}{2.75}
  \pgfmathsetmacro{\equSep}{1*\iscale}
  \pgfmathsetmacro{\titleSep}{1.0}
  \pgfmathsetmacro{\sep}{0.2}
  \node[inner sep=0pt] (A) at (0,0) {\includegraphics[width=\iwidth cm]{\datapath/factorization.jpg}};

  \begin{scope}[
    yshift=0,
    % every node/.append style={yslant=-1.0,xslant=0.0},
    % yslant=0.5,xslant=-1
    rotate=-30,
]
  \node at (-3.1,-3) [inner sep=0pt] {\scriptsize$\boldsymbol{\phi}$};
  \node at (-2,-2.925) [inner sep=0pt] {\scriptsize$=$};
  \node at (-1,-2.85) [inner sep=0pt] {\scriptsize$\phantom{\boldsymbol{D}_4}\boldsymbol{\psi}\phantom{\boldsymbol{R}_4}$};
  \node at (0.05,-2.775) [inner sep=0pt] {\scriptsize$\cdot$};
  \node at (1.1,-2.7) [inner sep=0pt] {\scriptsize$\phantom{\boldsymbol{D}_4}\boldsymbol{u}\phantom{\boldsymbol{R}_4}$};
  \end{scope}

\end{tikzpicture}%

% \end{document}


==> plots/dd-geometry-sketch-tikz/dd-geometry-sketch-tikz-1.tex <==
% \documentclass[]{standalone}
% \usepackage{graphicx}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \usepgfplotslibrary{groupplots,colorbrewer}
% \usetikzlibrary{matrix,positioning,fit,patterns}
% \begin{document}

% \providecommand{\datapath}{.}%

\begin{tikzpicture}[scale=0.66, every node/.style={transform shape}]

  % custom pattern
  \pgfdeclarepatternformonly{soft-crosshatch-1}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{6pt}{6pt}}{\pgfqpoint{5pt}{5pt}}%
  {
    \pgfsetlinewidth{0.4pt}
    \pgfpathmoveto{\pgfqpoint{5.1pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{0pt}{5.1pt}}
    \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{5.1pt}{5.1pt}}
    \pgfusepath{stroke}
  }

  % params
  \pgfmathsetmacro{\iscale}{10/7}  % inverse scale
  \pgfmathsetmacro{\iwidth}{6.4*\iscale}
  \pgfmathsetmacro{\dist}{3.0}
  \pgfmathsetmacro{\rowDist}{2.75}
  \pgfmathsetmacro{\equSep}{1*\iscale}
  \pgfmathsetmacro{\titleSep}{1.0}
  \pgfmathsetmacro{\sep}{0.2}
  \node[inner sep=0pt] (A) at (0,0) {\includegraphics[width=\iwidth cm]{\datapath/ol1b.png}};

  \node at (-1.3*\iscale,0.9*\iscale) [
    fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt
  ] {$\Omega_1'$};
  \node at (-0.4*\iscale,-0.35*\iscale) [
    preaction={clip,postaction={fill=white, draw=gray!40, line width=\iscale*1 mm}},
    rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt
  ] {$\Omega_1$};
  \node at (-0.05*\iscale,-1.3*\iscale) [
    left, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt, pattern=soft-crosshatch-1, pattern color=gray!40
  ] [preaction={fill=white}] {$\tilde{\Omega}_1$};

  \pgfmathsetmacro{\unit}{6.375*\iscale/4}
  \foreach \x in {0,1,2,3,4}
    {
      \coordinate (A\x) at ($(\x*\unit-2*\unit,-\unit)$) {};
      \draw ($(A\x)+(0,3pt)$) -- ($(A\x)-(0,3pt)$);
      \node at ($(A\x)+(0,-2ex)$) {\x};
    }
  \node at ($(-1.5*\unit,-\unit)+(0,-2ex)$) {\(x\)};
  \pgfmathsetmacro{\unit}{6.375*\iscale/4}
  \foreach \y in {0,1,2}
    {
      \coordinate (A\y) at ($(-2*\unit,\y*\unit-\unit)$) {};
      \draw ($(A\y)+(3pt,0)$) -- ($(A\y)-(3pt,0)$);
      \node at ($(A\y)+(-2ex,0)$) {\y};
    }
  \node at ($(-2*\unit,-0.5*\unit)+(-2ex,0)$) {\(y\)};

\end{tikzpicture}%

% \end{document}


==> plots/dd-geometry-sketch-tikz/dd-geometry-sketch-tikz-2.tex <==
% \documentclass[]{standalone}
% \usepackage{graphicx}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \usepgfplotslibrary{groupplots,colorbrewer}
% \usetikzlibrary{matrix,positioning,fit,patterns}
% \begin{document}

% \providecommand{\datapath}{.}%

\begin{tikzpicture}[scale=0.66, every node/.style={transform shape}]

  % custom pattern
  \pgfdeclarepatternformonly{soft-crosshatch-2}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{6pt}{6pt}}{\pgfqpoint{5pt}{5pt}}%
  {
    \pgfsetlinewidth{0.4pt}
    \pgfpathmoveto{\pgfqpoint{5.1pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{0pt}{5.1pt}}
    \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{5.1pt}{5.1pt}}
    \pgfusepath{stroke}
  }

  % params
  \pgfmathsetmacro{\iscale}{10/7}  % inverse scale
  \pgfmathsetmacro{\iwidth}{6.4*\iscale}
  \pgfmathsetmacro{\dist}{3.0}
  \pgfmathsetmacro{\rowDist}{2.75}
  \pgfmathsetmacro{\equSep}{1*\iscale}
  \pgfmathsetmacro{\titleSep}{1.0}
  \pgfmathsetmacro{\sep}{0.2}
  \node[inner sep=0pt] (A) at (0,0) {\includegraphics[width=\iwidth cm]{\datapath/ol2b.png}};

  \node at (-1.3*\iscale,0.9*\iscale) [
    fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt
  ] {$\Omega_1'$};
  \node at (-0.1*\iscale,-0.65*\iscale) [
    preaction={clip,postaction={fill=white, draw=gray!40, line width=\iscale*1 mm}},
    rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt
  ] {$\Omega_1$};
  \node at (2.25-0.05*\iscale,-1.3*\iscale) [
    left, fill=white, rectangle, draw, inner sep=0pt, minimum width=28pt, minimum height=18pt, pattern=soft-crosshatch-2, pattern color=gray!40
  ] [preaction={fill=white}] {$\tilde{\Omega}_1$};

  \pgfmathsetmacro{\unit}{6.375*\iscale/4}
  \foreach \x in {0,1,2,3,4}
    {
      \coordinate (A\x) at ($(\x*\unit-2*\unit,-\unit)$) {};
      \draw ($(A\x)+(0,3pt)$) -- ($(A\x)-(0,3pt)$);
      \node at ($(A\x)+(0,-2ex)$) {\x};
    }
  \node at ($(-1.5*\unit,-\unit)+(0,-2ex)$) {\(x\)};
  \pgfmathsetmacro{\unit}{6.375*\iscale/4}
  \foreach \y in {0,1,2}
    {
      \coordinate (A\y) at ($(-2*\unit,\y*\unit-\unit)$) {};
      \draw ($(A\y)+(3pt,0)$) -- ($(A\y)-(3pt,0)$);
      \node at ($(A\y)+(-2ex,0)$) {\y};
    }
  \node at ($(-2*\unit,-0.5*\unit)+(-2ex,0)$) {\(y\)};

\end{tikzpicture}%

% \end{document}


==> plots/fused-iteration-numbers/it-nums.tex <==
% \documentclass[
%   % draft=false
% ]{standalone}
% \usepackage{graphicx}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \pgfplotsset{compat=newest}
% \usepgfplotslibrary{groupplots,colorbrewer}
% \usetikzlibrary{matrix,positioning,fit}
% \usepackage{pgfplots}
% \usepackage{amsmath}

% \providecommand{\datapath}{./data}

% \begin{document}

\begin{tikzpicture}

  \def\LxList{4,8,16}
  \def\methodList{fixed,adaptive,fused}
  % \def\LxList{10,20,40,80,160}
  % \def\LxList{2,4,8,10,16,20,32,40,64,80,128,160,256,512}
  % \def\LxList{2,4,8,10,16,20,32,40,64,80,128,160}

  % Matlab color
  \definecolor{color1}{rgb}{0,    ,0.4470,0.7410}
  \definecolor{color2}{rgb}{0.8500,0.3250,0.0980}
  \definecolor{color3}{rgb}{0.9290,0.6940,0.1250}
  \definecolor{color4}{rgb}{0.4940,0.1840,0.5560}
  \definecolor{color5}{rgb}{0.4660,0.6740,0.1880}
  \definecolor{color6}{rgb}{0.3010,0.7450,0.9330}
  \definecolor{color7}{rgb}{0.6350,0.0780,0.1840}
  \pgfplotscreateplotcyclelist{matlab}{
    color1,every mark/.append style={solid},mark=*\\
    color2,every mark/.append style={solid},mark=square*\\
    color3,every mark/.append style={solid},mark=triangle*\\
    color4,every mark/.append style={solid},mark=halfsquare*\\
    color5,every mark/.append style={solid},mark=pentagon*\\
    color6,every mark/.append style={solid},mark=halfcircle*\\
    color7,every mark/.append style={solid,rotate=180},mark=halfdiamond*\\
    color1,every mark/.append style={solid},mark=diamond*\\
    color2,every mark/.append style={solid},mark=halfsquare right*\\
    color3,every mark/.append style={solid},mark=halfsquare left*\\
  }

\begin{groupplot}[
  group style={
    group size= 4 by 1,
    horizontal sep=0.15cm,
    vertical sep=0.45cm,
  },
  ymin=1E-8,
  ymax=10E0,
  xmode=linear,
  ymode=log,
  legend style={
    font=\normalsize,
    nodes={
      scale=0.75,
      transform shape
    }
  },
  legend pos=south west,
  legend columns=9,
  height=3.5cm,
  width=4.25cm,
  cycle list name=matlab,
  ticklabel style = {font=\footnotesize},
  grid=major,
  xlabel={inner it.~$k$},
  xmin=-1,
  xmax=399,
]


  \nextgroupplot[
    title={\(L=4\)},
    legend to name=legend_it_nums_231110,
    mark size=1.0pt,
  ]
  \foreach \method in \methodList {
    \addplot+[
    ] table [
      x index=0,
      y index=1,
      col sep=comma,
    ] {\datapath/its_\method_4.csv};
  }
  \legend{GMRES+RAS2 (fixed $\texttt{rTOL}_{\textnormal{i}}$), GMRES+RAS2 (adaptive $\texttt{rTOL}_{\textnormal{i}}$), \(\boldsymbol{M}_{\textnormal{RAS,2}}^{-1}\)}

  \nextgroupplot[
    title={\(L=8\)},
    yticklabels={},
    mark size=1.0pt,
  ]
  \foreach \method in \methodList {
    \addplot+[
    ] table [
      x index=0,
      y index=1,
      col sep=comma,
    ] {\datapath/its_\method_8.csv};
  }

  \nextgroupplot[
    title={\(L=16\)},
    yticklabels={},
    mark size=1.0pt,
  ]
  \foreach \method in \methodList {
    \addplot+[
    ] table [
      x index=0,
      y index=1,
      col sep=comma,
    ] {\datapath/its_\method_16.csv};
  }

  \nextgroupplot[
    title={\(L=32\)},
    yticklabels={},
    ylabel={spectral.~res.~${\|\boldsymbol{r}_{\textnormal{o},k}\|}_2$},
    yticklabel pos=right,
    mark size=1.0pt,
  ]
  \foreach \method in \methodList {
    \addplot+[
    ] table [
      x index=0,
      y index=1,
      col sep=comma,
    ] {\datapath/its_\method_32.csv};
  }

\end{groupplot}


% legend below
\coordinate (c3) at ($(group c1r1)!.5!(group c4r1)$);
\node[below] at (c3 |- current bounding box.south)
  {\pgfplotslegendfromname{legend_it_nums_231110}};

\end{tikzpicture}

% \end{document}


==> plots/iteration-numbers-laplace-inner-outer/iteration-numbers-laplace-inner-outer.tex <==
% \documentclass[
%   % draft=false
% ]{standalone}
% \usepackage{graphicx}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \pgfplotsset{compat=newest}
% \usepgfplotslibrary{groupplots,colorbrewer}
% \usetikzlibrary{matrix,positioning,fit}
% \usepackage{pgfplots}
% \usepackage{amsmath}
% \usepackage{readarray}

% \providecommand{\datapath}{.}

% \begin{document}

\begin{tikzpicture}

  % Matlab color
  \definecolor{color1}{rgb}{0     ,0.4470,0.7410}
  \definecolor{color2}{rgb}{0.8500,0.3250,0.0980}
  \definecolor{color3}{rgb}{0.9290,0.6940,0.1250}
  \definecolor{color4}{rgb}{0.4940,0.1840,0.5560}
  \definecolor{color5}{rgb}{0.4660,0.6740,0.1880}
  \definecolor{color6}{rgb}{0.3010,0.7450,0.9330}
  \definecolor{color7}{rgb}{0.6350,0.0780,0.1840}
  \pgfplotscreateplotcyclelist{matlab}{
    % black borders
    % solid,draw=black,thin
    color1,every mark/.append style={solid},mark=*\\
    color2,every mark/.append style={solid},mark=square*\\
    color3,every mark/.append style={solid},mark=triangle*\\
    color4,every mark/.append style={solid},mark=halfsquare*\\
    color5,every mark/.append style={solid},mark=pentagon*\\
    color6,every mark/.append style={solid},mark=halfcircle*\\
    color7,every mark/.append style={solid,rotate=180},mark=halfdiamond*\\
    color1,every mark/.append style={solid},mark=diamond*\\
    color2,every mark/.append style={solid},mark=halfsquare right*\\
    color3,every mark/.append style={solid},mark=halfsquare left*\\
  }

  \readdef{\datapath/limit.csv}{\limit}

  \begin{axis}[
      name=myaxis,
      % ymode=log,
      % xmode=log,
      cycle list name=matlab,
      % ylabel={${\|\boldsymbol{r}_k\|}_2$ (1st it.~of $\text{IP}_\sigma$)},
      xlabel={shift $\sigma$},
      % title={CG + ASM1},
      xmin=0,
      grid=major,
      mark size = 1.5pt,
      mark repeat = 20,
      mark=none,
      % line width = 0.8,
      height=4.8cm,
      width=5.0cm,
      % ymin=0,
      ymax=330,
      xmax=\limit,
      xtick={0,2,4,6,8},
      extra x ticks={\limit},
      extra x tick labels={$\lambda_{\infty}$},
      extra tick style={grid=none, grid style={dotted, cyan}},
      legend to name=legend_motivation,
      legend style={
        font=\footnotesize,
        outer sep = 0pt,
        % inner sep = 0pt
      },
      % legend pos=south west,
      legend columns=1,
      % legend style={at={(0,0)}, anchor=north},
    ]

    \addplot+[
      % line width=1.5,
      densely dotted,
      forget plot,
    ] table [
        x index=0,
        y index=3,
        col sep=comma,
      ] {\datapath/datar8.csv};
    \addplot+[
      % line width=1.5,
      densely dotted,
      forget plot,
    ] table [
        x index=0,
        y index=3,
        col sep=comma,
      ] {\datapath/datar9.csv};
    \addplot+[
      % line width=1.5,
      densely dotted,
      forget plot,
    ] table [
        x index=0,
        y index=3,
        col sep=comma,
      ] {\datapath/datar10.csv};
    \addplot+[
      % line width=1.5,
      densely dotted,
      forget plot,
    ] table [
        x index=0,
        y index=3,
        col sep=comma,
      ] {\datapath/datar11.csv};
    \addplot+[
      % line width=1.5,
      densely dotted,
      forget plot,
    ] table [
        x index=0,
        y index=3,
        col sep=comma,
      ] {\datapath/datar12.csv};
    \addplot+[
      % line width=1.5,
      densely dotted,
      forget plot,
    ] table [
        x index=0,
        y index=3,
        col sep=comma,
      ] {\datapath/datar13.csv};
    \addplot+[
      % line width=1.5,
      densely dotted,
      forget plot,
    ] table [
        x index=0,
        y index=3,
        col sep=comma,
      ] {\datapath/datar14.csv};
    \addplot+[
      % line width=1.5,
      densely dotted,
      forget plot,
    ] table [
        x index=0,
        y index=3,
        col sep=comma,
      ] {\datapath/datar15.csv};
    \addplot+[
      % line width=1.5,
      densely dotted,
      forget plot,
    ] table [
        x index=0,
        y index=3,
        col sep=comma,
      ] {\datapath/datar16.csv};


    \addplot+[
      % line width=1.5,
      % densely dashdotted,
    ] table [
        x index=0,
        y index=3,
        col sep=comma,
      ] {\datapath/datar4.csv};
    % \addlegendentryexpanded{$n_{\textnormal{tot},4}$}
    \addplot+[
      % line width=1.5,
      % densely dashed,
    ] table [
        x index=0,
        y index=2,
        col sep=comma,
      ] {\datapath/datar4.csv};
    % \addlegendentryexpanded{$n_{\textnormal{CG},4}$}
    \addplot+[
      % line width=1.5,
      % densely dashdotted,
    ] table [
        x index=0,
        y index=1,
        col sep=comma,
      ] {\datapath/datar4.csv};
    % \addlegendentryexpanded{$n_{\textnormal{IPM},4}$}
    \addplot+[ % DUMMY
      domain=1:1.001,
      solid,
      color=black,
      mark=none
    ]{x};
    \addplot+[ % DUMMY
      domain=1:1.001,
      densely dashed,
      color=black,
      mark=none
    ]{x};
    \addplot+[ % DUMMY
      domain=1:1.001,
      dashed,
      color=black,
      mark=none
    ]{x};
    \addplot+[ % DUMMY
      domain=1:1.001,
      loosely dashed,
      color=black,
      mark=none
    ]{x};
    \addplot+[ % DUMMY
      domain=1:1.001,
      densely dotted,
      color=black,
      mark=none
    ]{x};

    \pgfplotsset{cycle list shift=-8}
    \addplot+[
      % line width=1.5,
      densely dashed,
    ] table [
        x index=0,
        y index=3,
        col sep=comma,
      ] {\datapath/datar5.csv};
    % \addlegendentryexpanded{$n_{\textnormal{tot},5}$}
    \addplot+[
      % line width=1.5,
      densely dashed,
    ] table [
        x index=0,
        y index=2,
        col sep=comma,
      ] {\datapath/datar5.csv};
    % \addlegendentryexpanded{$n_{\textnormal{CG},5}$}
    \addplot+[
      % line width=1.5,
      densely dashed,
    ] table [
        x index=0,
        y index=1,
        col sep=comma,
      ] {\datapath/datar5.csv};
    % \addlegendentryexpanded{$n_{\textnormal{IPM},5}$}

    \pgfplotsset{cycle list shift=-11}
    \addplot+[
      % line width=1.5,
      dashed,
    ] table [
        x index=0,
        y index=3,
        col sep=comma,
      ] {\datapath/datar6.csv};
    % \addlegendentryexpanded{$n_{\textnormal{tot},6}$}
    \addplot+[
      % line width=1.5,
      dashed,
    ] table [
        x index=0,
        y index=2,
        col sep=comma,
      ] {\datapath/datar6.csv};
    % \addlegendentryexpanded{$n_{\textnormal{CG},6}$}
    \addplot+[
      % line width=1.5,
      dashed,
      %     mark options={
      %   draw=black, % Border color
      %   % fill=red,   % Fill color
      %   solid,
      %   line width=0.2,
      %   % scale=1     % Adjust the size of the marker
      % }
    ] table [
        x index=0,
        y index=1,
        col sep=comma,
      ] {\datapath/datar6.csv};
    % \addlegendentryexpanded{$n_{\textnormal{IPM},6}$}

    \pgfplotsset{cycle list shift=-14}
    \addplot+[
      % line width=1.5,
      loosely dashed,
    ] table [
        x index=0,
        y index=3,
        col sep=comma,
      ] {\datapath/datar7.csv};
    % \addlegendentryexpanded{$n_{\textnormal{tot},6}$}
    \addplot+[
      % line width=1.5,
      loosely dashed,
    ] table [
        x index=0,
        y index=2,
        col sep=comma,
      ] {\datapath/datar7.csv};
    % \addlegendentryexpanded{$n_{\textnormal{CG},6}$}
    \addplot+[
      % line width=1.5,
      loosely dashed,
      %     mark options={
      %   draw=black, % Border color
      %   % fill=red,   % Fill color
      %   solid,
      %   line width=0.2,
      %   % scale=1     % Adjust the size of the marker
      % }
    ] table [
        x index=0,
        y index=1,
        col sep=comma,
      ] {\datapath/datar7.csv};
    % \addlegendentryexpanded{$n_{\textnormal{IPM},6}$}


    \legend{$\tfrac{1}{12}n_{\textnormal{tot}}$,$n_{\textnormal{CG}}$,$n_{\textnormal{IPM}}$,$L=4$,$L=5$,$L=6$,$L=7$,$L\ge8$}

    % vertical line
    % \addplot[mark=none, line width=0.7] coordinates {(\limit, 0) (\limit, 200)};

  \end{axis}

  % legend right
  \coordinate (c3) at ($(myaxis.east)$);
  \node[right] at ($(myaxis.east)-(-0.0,0.05)$){
    \pgfplotslegendfromname{legend_motivation}
  };

  % legend below
  % \coordinate (c3) at ($(myaxis.south)$);
  % \node[below] at (c3 |- current bounding box.south){
  %   \pgfplotslegendfromname{legend_motivation}
  % };

  % % legend above
  % \coordinate (c3) at ($(myaxis.north)$);
  % \node[above] at (c3 |- current bounding box.north){
  %   \pgfplotslegendfromname{legend_motivation}
  % };

\end{tikzpicture}

% \end{document}


==> plots/iteration-numbers/iteration-numbers.tex <==
% \documentclass[
%   % draft=false
% ]{standalone}
% \usepackage{graphicx}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \pgfplotsset{compat=newest}
% \usepgfplotslibrary{groupplots,colorbrewer}
% \usetikzlibrary{matrix,positioning,fit}
% \usepackage{pgfplots}
% \usepackage{amsmath}

% \providecommand{\datapath}{./data}

% \begin{document}

\begin{tikzpicture}

  \def\LxList{2,4,8,16,32,64,128,256}
  % \def\LxList{10,20,40,80,160}
  % \def\LxList{2,4,8,10,16,20,32,40,64,80,128,160,256,512}
  % \def\LxList{2,4,8,10,16,20,32,40,64,80,128,160}

  % Matlab color
  \definecolor{color1}{rgb}{0,    ,0.4470,0.7410}
  \definecolor{color2}{rgb}{0.8500,0.3250,0.0980}
  \definecolor{color3}{rgb}{0.9290,0.6940,0.1250}
  \definecolor{color4}{rgb}{0.4940,0.1840,0.5560}
  \definecolor{color5}{rgb}{0.4660,0.6740,0.1880}
  \definecolor{color6}{rgb}{0.3010,0.7450,0.9330}
  \definecolor{color7}{rgb}{0.6350,0.0780,0.1840}
  \pgfplotscreateplotcyclelist{matlab}{
    color1,every mark/.append style={solid},mark=*\\
    color2,every mark/.append style={solid},mark=square*\\
    color3,every mark/.append style={solid},mark=triangle*\\
    color4,every mark/.append style={solid},mark=halfsquare*\\
    color5,every mark/.append style={solid},mark=pentagon*\\
    color6,every mark/.append style={solid},mark=halfcircle*\\
    color7,every mark/.append style={solid,rotate=180},mark=halfdiamond*\\
    color1,every mark/.append style={solid},mark=diamond*\\
    color2,every mark/.append style={solid},mark=halfsquare right*\\
    color3,every mark/.append style={solid},mark=halfsquare left*\\
  }

\begin{groupplot}[
  group style={
    group size= 2 by 1,
    horizontal sep=0.15cm,
    vertical sep=0.45cm,
  },
  ymin=1E-8,
  ymax=10E0,
  xmode=linear,
  ymode=log,
  legend style={
    font=\normalsize,
    nodes={
      scale=0.75,
      transform shape
    }
  },
  legend pos=south west,
  legend columns=9,
  height=5.0cm,
  width=7.15cm,
  cycle list name=matlab,
  ticklabel style = {font=\footnotesize},
  grid=major,
  xlabel={iteration $k$},
  xmin=-1,
  xmax=51,
]


  \nextgroupplot[
    title={CG + AS1},
    legend to name=legend_iteration_numbers_123,
    mark size=1.5pt,
  ]
    \foreach \Lx in \LxList {
      \addplot+[
      ] table [
        x index=0,
        y index=1,
        col sep=comma,
      ] {\datapath/cg_asm1_30-1-\Lx.csv};
      \addlegendentryexpanded{$L=\Lx$}
    }

  \nextgroupplot[
    title={CG + AS2},
    yticklabels={},
    ylabel={rel.~res.~norm ${\|\boldsymbol{r}_k\|}_2/{\|\boldsymbol{r}_0\|}_2$},
    yticklabel pos=right,
    mark size=1.5pt,
  ]
  \foreach \Lx in \LxList {
    \addplot+[
    ] table [
      x index=0,
      y index=1,
      col sep=comma,
    ] {\datapath/cg_asm2_30-1-\Lx.csv};
    % \addlegendentryexpanded{$L=\Lx$}
  }

\end{groupplot}

% legend below
\coordinate (c3) at ($(group c1r1)!.5!(group c2r1)$);
\node[below] at (c3 |- current bounding box.south)
  {\pgfplotslegendfromname{legend_iteration_numbers_123}};

\end{tikzpicture}

% \end{document}


==> plots/sketches/geometrical-setup.tex <==
% \documentclass[class=scrbook]{standalone}
% \KOMAoptions{fontsize=10pt}
% \usepackage{tikz}
% \usepackage{tikz-3dplot}
% \usetikzlibrary{patterns,arrows}
% \usetikzlibrary{fill.image}
% \usepackage{amsmath}

% \providecommand{\datapath}{.}

% \begin{document}

\tdplotsetmaincoords{60}{135}%
\begin{tikzpicture}[tdplot_main_coords,line join=bevel, scale=0.6]%

\definecolor{color1}{rgb}{0,    ,0.4470,0.7410}
\definecolor{color2}{rgb}{0.8500,0.3250,0.0980}
\definecolor{color3}{rgb}{0.9290,0.6940,0.1250}
\definecolor{color4}{rgb}{0.4940,0.1840,0.5560}
\definecolor{color5}{rgb}{0.4660,0.6740,0.1880}
\definecolor{color6}{rgb}{0.3010,0.7450,0.9330}
\definecolor{color7}{rgb}{0.6350,0.0780,0.1840}

\pgfmathsetmacro{\N}{5}%
\pgfmathsetmacro{\elll}{2}%
\pgfmathsetmacro{\eps}{0.5} % set to 0.001 to disable

% x1 and x2 half cell
\filldraw[
  fill stretch image=\datapath/s-top-x1x2.png
]%
(-\eps+\eps-\eps,-\eps+\eps-\eps,\elll) -- (-\eps+\eps+\eps-\eps,-\eps+\eps-\eps,\elll) -- (-\eps+\eps+\eps-\eps,-\eps+\eps+\eps-\eps,\elll) -- (-\eps+\eps-\eps,-\eps+\eps+\eps-\eps,\elll) -- cycle;

% x2 half cells
\foreach \i in {1,...,\N}{
  \pgfmathsetmacro\iisint{abs(Mod(\i,1))<0.001}
  \pgfmathsetmacro\idist{\iisint*1+Mod(\i,1)}
  \pgfmathsetmacro\jisint{abs(Mod(\eps,1))<0.001}
  \pgfmathsetmacro\jdist{\jisint*1+Mod(\eps,1)}
  \pgfmathsetmacro\j{\eps}
  \filldraw[
    fill stretch image=\datapath/s-top-x2.png
  ]
  (0+\i-\idist,-\eps+\j-\jdist,\elll) -- (0+\idist+\i-\idist,-\eps+\j-\jdist,\elll) -- (0+\idist+\i-\idist,-\eps+\jdist+\j-\jdist,\elll) -- (0+\i-\idist,-\eps+\jdist+\j-\jdist,\elll) -- cycle;
  \filldraw[
    fill stretch image=\datapath/s-side-x2.png
  ]
  (0+\idist+\i-\idist,-\eps+\j-\jdist,0) -- (0+\idist+\i-\idist,-\eps+\j-\jdist,\elll) -- (0+\idist+\i-\idist,-\eps+\jdist+\j-\jdist,\elll) -- (0+\idist+\i-\idist,-\eps+\jdist+\j-\jdist,0) -- cycle;
}

% x1 half cells
\foreach \j in {1,2,...,\N}{
  \pgfmathsetmacro\iisint{abs(Mod(\eps,1))<0.001}
  \pgfmathsetmacro\idist{\iisint*1+Mod(\eps,1)}
  \pgfmathsetmacro\jisint{abs(Mod(\j,1))<0.001}
  \pgfmathsetmacro\jdist{\jisint*1+Mod(\j,1)}
  \pgfmathsetmacro\i{\eps}
  \filldraw[
    fill stretch image=\datapath/s-top-x1.png
  ]
  (-\eps+\i-\idist,0+\j-\jdist,\elll) -- (-\eps+\idist+\i-\idist,0+\j-\jdist,\elll) -- (-\eps+\idist+\i-\idist,0+\jdist+\j-\jdist,\elll) -- (-\eps+\i-\idist,0+\jdist+\j-\jdist,\elll) -- cycle;
  \filldraw[
    fill stretch image=\datapath/s-side-x1.png
  ]
  (-\eps+\i-\idist,0+\jdist+\j-\jdist,0) -- (-\eps+\idist+\i-\idist,0+\jdist+\j-\jdist,0) -- (-\eps+\idist+\i-\idist,0+\jdist+\j-\jdist,\elll) -- (-\eps+\i-\idist,0+\jdist+\j-\jdist,\elll) -- cycle;
}

% inner cells
\foreach \i in {0.5,1,2,...,\N}{
  \foreach \j in {1,2,...,\N}{
    \pgfmathsetmacro\iisint{abs(Mod(\i,1))<0.001}
    \pgfmathsetmacro\idist{\iisint*1+Mod(\i,1)}
    \pgfmathsetmacro\jisint{abs(Mod(\j,1))<0.001}
    \pgfmathsetmacro\jdist{\jisint*1+Mod(\j,1)}
    \filldraw[
      fill stretch image=\datapath/s-pot.png,
    ]
    (0+\i-\idist,0+\j-\jdist,\elll) -- (0+\idist+\i-\idist,0+\j-\jdist,\elll) -- (0+\idist+\i-\idist,0+\jdist+\j-\jdist,\elll) -- (0+\i-\idist,0+\jdist+\j-\jdist,\elll) -- cycle;
    \filldraw[
      fill stretch image=\datapath/s-pot.png
    ]
    (0+\i-\idist,0+\jdist+\j-\jdist,0) -- (0+\idist+\i-\idist,0+\jdist+\j-\jdist,0) -- (0+\idist+\i-\idist,0+\jdist+\j-\jdist,\elll) -- (0+\i-\idist,0+\jdist+\j-\jdist,\elll) -- cycle;
    \filldraw[
      fill stretch image=\datapath/s-pot.png
    ]
    (0+\idist+\i-\idist,0+\j-\jdist,0) -- (0+\idist+\i-\idist,0+\j-\jdist,\elll) -- (0+\idist+\i-\idist,0+\jdist+\j-\jdist,\elll) -- (0+\idist+\i-\idist,0+\jdist+\j-\jdist,0) -- cycle;
  }
}

% unit cell
\filldraw[
  fill=color1!25,
  fill stretch image=\datapath/s-pot.png,
  fill image opacity=0.25
]
(0+\N-1,0+\N-1,\elll) -- (1+\N-1,0+\N-1,\elll) -- (1+\N-1,1+\N-1,\elll) -- (0+\N-1,1+\N-1,\elll) -- cycle;
\filldraw[
  fill=color1!25,
  fill stretch image=\datapath/s-pot.png,
  fill image opacity=0.25
]
(0+\N-1,1+\N-1,0) -- (1+\N-1,1+\N-1,0) -- (1+\N-1,1+\N-1,\elll) -- (0+\N-1,1+\N-1,\elll) -- cycle;
\filldraw[
  fill=color1!25,
  fill stretch image=\datapath/s-pot.png,
  fill image opacity=0.25
]
(1+\N-1,0+\N-1,0) -- (1+\N-1,0+\N-1,\elll) -- (1+\N-1,1+\N-1,\elll) -- (1+\N-1,1+\N-1,0) -- cycle;

% outer box
\draw[
  color2, thick,
] (-\eps,-\eps,\elll) -- (\N,-\eps,\elll) -- (\N,\N,\elll) -- (-\eps,\N,\elll) -- cycle;
\draw[
  color2, thick,
] (\N,-\eps,0) -- (\N,-\eps,\elll) -- (\N,\N,\elll) -- (\N,\N,0) -- cycle;
\draw[
  color2, thick,
] (\N,\N,0) -- (\N,\N,\elll) -- (-\eps,\N,\elll) -- (-\eps,\N,0) -- cycle;

% unit cell boundaries
\draw[
  color1
]
(0+\N-1,0+\N-1,\elll) -- (1+\N-1,0+\N-1,\elll) -- (1+\N-1,1+\N-1,\elll) -- (0+\N-1,1+\N-1,\elll) -- cycle;
\draw[
  color1
]
(0+\N-1,1+\N-1,0) -- (1+\N-1,1+\N-1,0) -- (1+\N-1,1+\N-1,\elll) -- (0+\N-1,1+\N-1,\elll) -- cycle;
\draw[
  color1
]
(1+\N-1,0+\N-1,0) -- (1+\N-1,0+\N-1,\elll) -- (1+\N-1,1+\N-1,\elll) -- (1+\N-1,1+\N-1,0) -- cycle;

% annotations
\node[color1] at (\N,\N-0.5,\elll/2) {$\Omega_1$};
\node[color2] at (\N,1,-0.5) {$\Omega_L$};

% distances
\draw[
  >=latex,
  <->
] (-\eps,\N+0.5,0) -- ++(0,0,\elll) node[anchor=west, midway]{$\ell$};
\draw[] (-\eps,\N+0.5-0.25,\elll) -- ++(0,0.5,0);
\draw[] (-\eps,\N+0.5-0.25,0) -- ++(0,0.5,0);
\draw[
  >=latex,
  <->
] (-\eps,-0.5-\eps,\elll) -- ++(\N+\eps,0,0) node[anchor=south east, midway]{$L$};
\draw[] (-\eps,-0.5-\eps-0.25,\elll) -- ++(0,0.5,0);
\draw[] (\N,-0.5-\eps-0.25,\elll) -- ++(0,0.5,0);
\draw[
  >=latex,
  <->
] (-0.5-\eps,-\eps,\elll) -- ++(0,\N+\eps,0) node[anchor=south, midway]{$L$};
\draw[] (-0.5-\eps-0.25,-\eps,\elll) -- ++(0.5,0,0);
\draw[] (-0.5-\eps-0.25,\N,\elll) -- ++(0.5,0,0);

% axis
\draw[->]
  (\N,\N,\elll) -- ++ (-\N-1.0-\eps,0,0) node[anchor=south]{$x_1$};
\draw[->]
  (\N,\N,\elll) -- ++(0,-\N-1.0-\eps,0) node[anchor=north]{$x_2$};
\draw[->]
  (\N,\N,\elll) -- ++(0,0,-\elll-1.0) node[anchor=west]{$y_1$};

% potential
\draw[
  thick,
  >=latex,
  <-,
] (\N-2.5,\N,\elll/2) to ++(-0.5,1,-\elll/2);
\draw[
  thick,
  >=latex,
  <-,
] (\N-3.5,\N,\elll/2) to ++(0.5,1,-\elll/2);
\node[
  below,
  text width=2.0cm,
  align=center
] at (\N-3.0,\N+1,0)  {$V(\boldsymbol{x},\boldsymbol{y}) = V(\boldsymbol{x}+\boldsymbol{i},\boldsymbol{y})$};

\end{tikzpicture}

% \end{document}

